LMB Filter Based Tracking Allowing for Multiple Hypotheses in Object Reference Point Association*

Autonomous vehicles need precise knowledge on dynamic objects in their surroundings. Especially in urban areas with many objects and possible occlusions, an infrastructure system based on a multi-sensor setup can provide the required environment model for the vehicles. Previously, we have published a concept of object reference points (e.g. the corners of an object), which allows for generic sensor "plug and play" interfaces and relatively cheap sensors. This paper describes a novel method to additionally incorporate multiple hypotheses for fusing the measurements of the object reference points using an extension to the previously presented Labeled Multi-Bernoulli (LMB) filter. In contrast to the previous work, this approach improves the tracking quality in the cases where the correct association of the measurement and the object reference point is unknown. Furthermore, this paper identifies options based on physical models to sort out inconsistent and unfeasible associations at an early stage in order to keep the method computationally tractable for real-time applications. The method is evaluated on simulations as well as on real scenarios. In comparison to comparable methods, the proposed approach shows a considerable performance increase, especially the number of non-continuous tracks is decreased significantly.

==> assoc_example_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.233\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-2.5,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-4,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}},legend columns={3},xlabel style={font={\scriptsize}},ylabel shift={-3pt},ylabel style={font={\scriptsize}},xlabel shift={-2pt}
]
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2	1\\
2	-1\\
2	-1\\
-2	-1\\
-2	1\\
2	1\\
2	0\\
0.666666666666667	1\\
0.666666666666667	-1\\
2	0\\
};
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
5	0\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	-0.1\\
};
\node[right, align=left]
at (axis cs:7.1,-0.1) {$\text{Z}_\text{1}$};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7	1\\
7	-1\\
7	-1\\
3	-1\\
3	1\\
7	1\\
7	0\\
5.66666666666667	1\\
5.66666666666667	-1\\
7	0\\
};
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	0\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	0.1\\
};
\node[right, align=left]
at (axis cs:12.1,0.1) {$\text{Z}_\text{2}$};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12	1\\
12	-1\\
12	-1\\
8	-1\\
8	1\\
12	1\\
12	0\\
10.6666666666667	1\\
10.6666666666667	-1\\
12	0\\
};
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
15	0\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
17	0.8\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
17	0.8\\
};
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
15	0\\
};
\node[right, align=left]
at (axis cs:17.1,0.8) {$\text{Z}_\text{3}$};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17	1\\
17	-1\\
17	-1\\
13	-1\\
13	1\\
17	1\\
17	0\\
15.6666666666667	1\\
15.6666666666667	-1\\
17	0\\
};
\addplot [color=mycolor1, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.86893401229302	-0.792904244433776\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.97805872970701	-0.106626709628965\\
6.6830297160281	-2.06900796516902\\
6.6830297160281	-2.06900796516902\\
2.75980929487902	-1.47918177923859\\
3.05483830855793	0.483199476301473\\
6.97805872970701	-0.106626709628965\\
6.83054422286756	-1.08781733739899\\
5.67031858932399	0.0899820190145143\\
5.37528957564507	-1.87239923652555\\
6.83054422286756	-1.08781733739899\\
};
\addplot [color=mycolor1, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10.087492971877	-1.18434102177905\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.9170238985581	0.0634244791798326\\
12.1868597726863	-1.88915389958809\\
12.1868597726863	-1.88915389958809\\
8.25796204519588	-2.43210652273793\\
7.98812617106767	-0.479528143970013\\
11.9170238985581	0.0634244791798326\\
12.0519418356222	-0.912864710204127\\
10.6073913227279	-0.117559728536782\\
10.8772271968562	-2.0701381073047\\
12.0519418356222	-0.912864710204127\\
};
\addplot [color=mycolor1, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
15.2294894994294	-0.468391610258749\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.9647448528265	0.792724677840022\\
17.3298638111753	-0.904227799851998\\
17.3298638111753	-0.904227799851998\\
13.4942341460323	-1.72950789835752\\
13.1291151876834	-0.0325554206654993\\
16.9647448528265	0.792724677840022\\
17.1473043320009	-0.0557515610059879\\
15.6862016311121	0.517631311671515\\
16.0513205894609	-1.1793211660205\\
17.1473043320009	-0.0557515610059879\\
};
\addplot [color=mycolor1, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
15.2294894994294	-0.468391610258749\\
};
\node[right, align=left, font=\color{mycolor1}]
at (axis cs:12.529,-2.668) {$\text{FL}\rightarrow\text{FL}\rightarrow\text{FL}$};
\end{axis}
\end{tikzpicture}%

==> assoc_example_false.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.233\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-2.5,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-2,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}},legend columns={3},xlabel style={font={\scriptsize}},ylabel shift={-3pt},ylabel style={font={\scriptsize}},xlabel shift={-2pt}
]
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2	1\\
2	-1\\
2	-1\\
-2	-1\\
-2	1\\
2	1\\
2	0\\
0.666666666666667	1\\
0.666666666666667	-1\\
2	0\\
};
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
5	0\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7	-0.1\\
};
\node[right, align=left]
at (axis cs:7.1,-0.1) {$\text{Z}_\text{1}$};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7	1\\
7	-1\\
7	-1\\
3	-1\\
3	1\\
7	1\\
7	0\\
5.66666666666667	1\\
5.66666666666667	-1\\
7	0\\
};
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	0\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
12	0.1\\
};
\node[right, align=left]
at (axis cs:12.1,0.1) {$\text{Z}_\text{2}$};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12	1\\
12	-1\\
12	-1\\
8	-1\\
8	1\\
12	1\\
12	0\\
10.6666666666667	1\\
10.6666666666667	-1\\
12	0\\
};
\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
15	0\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
17	0.8\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
17	0.8\\
};
\addlegendentry{Measurement}

\addplot [color=green, draw=none, mark size=1.8pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
15	0\\
};
\addlegendentry{Ground Truth}

\node[right, align=left]
at (axis cs:17.1,0.8) {$\text{Z}_\text{3}$};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
17	1\\
17	-1\\
17	-1\\
13	-1\\
13	1\\
17	1\\
17	0\\
15.6666666666667	1\\
15.6666666666667	-1\\
17	0\\
};
\addplot [color=mycolor1, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
4.8927641918761	0.648739836354908\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.74358824588271	1.87692669748674\\
6.98561699103907	-0.0955449248635855\\
6.98561699103907	-0.0955449248635855\\
3.0419401378695	-0.579447024776928\\
2.79991139271314	1.3930245975734\\
6.74358824588271	1.87692669748674\\
6.86460261846089	0.890690886311579\\
5.42902929482619	1.71562599751563\\
5.67105803998255	-0.2568456248347\\
6.86460261846089	0.890690886311579\\
};
\addplot [color=mycolor1, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
9.42170099252496	0.125732914209633\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.6252872086283	-0.021508646988622\\
11.1885983733617	-1.19923724950605\\
11.1885983733617	-1.19923724950605\\
7.21811477642164	0.272974475407889\\
7.65480361168818	1.45070307792532\\
11.6252872086283	-0.021508646988622\\
11.406942790995	-0.610372948247338\\
10.3017926763149	0.469228594649359\\
9.86510384104837	-0.708500007868073\\
11.406942790995	-0.610372948247338\\
};
\addplot [color=mycolor1, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
14.8778992999119	-0.040409633910105\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.6548049939405	0.503254605320594\\
16.7287592710966	0.124763056192855\\
16.7287592710966	0.124763056192855\\
13.1009936058833	-0.584073873140804\\
13.0270393287273	-0.205582324013065\\
16.6548049939405	0.503254605320594\\
16.6917821325186	0.314008830756724\\
15.4455497722028	0.266975628876041\\
15.5195040493588	-0.111515920251698\\
16.6917821325186	0.314008830756724\\
};
\addplot [color=mycolor1, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
14.8778992999119	-0.040409633910105\\
};
\addlegendentry{State Estimation}

\node[right, align=left, font=\color{mycolor1}]
at (axis cs:12.378,-1.49) {$\text{FR}\rightarrow\text{FL}\rightarrow\text{FL}$};
\end{axis}
\end{tikzpicture}%

==> multihyp_vs_maxhyp_ospat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.562\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time / k},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={OSPAT error / [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}},legend columns={2},xlabel style={font={\scriptsize}},xlabel shift={-4pt},ylabel style={font={\scriptsize}}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.15234838853789\\
2	5.63937423263064\\
3	4.07775258527992\\
4	3.23374275067016\\
5	2.90051727953734\\
6	2.54270549598684\\
7	2.28554441261806\\
8	2.09467862961786\\
9	1.90749489136874\\
10	1.64093966815805\\
11.00999	1.45702491614759\\
12.00999	1.27222086490484\\
13.00999	1.10540465443589\\
14.00999	1.0479382762854\\
15.00999	0.964698734328788\\
16.00999	0.843805182400804\\
17.00999	0.791346831523113\\
18.00999	0.761662372384978\\
19.00999	0.749899361833445\\
20.00999	0.614909489970466\\
21.00999	0.540728346153793\\
22.00999	0.581236150548764\\
23.00999	0.513525053908324\\
24.00999	0.574077862596073\\
25.00999	0.50833917192089\\
26.00999	0.492789162516431\\
27.00999	0.554461061892814\\
28.00999	0.495623141336383\\
29.00999	0.573522967194084\\
30.00999	0.50519801155217\\
31.00999	0.507960692194921\\
32.00999	0.511092176326815\\
33.00999	0.480432617429218\\
34.00999	0.508376247378201\\
35.00999	0.480668251472092\\
36.00999	0.476459950888544\\
37.00999	0.476424301881209\\
38.00999	0.475172909055577\\
39.00999	0.454199660248637\\
40.00999	0.448738511469451\\
41.00999	0.493491579346936\\
42.00999	0.471760550293187\\
43.00999	0.445179477221264\\
44.00999	0.451891727738896\\
45.00999	0.473082747251186\\
46.00999	0.459766573818695\\
47.00999	0.458644324429796\\
48.00999	0.47145745626503\\
49.00999	0.451256014107812\\
};
\addlegendentry{MH ($\sigma = 0.5\,m$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.32743053393112\\
2	6.26884608199765\\
3	4.62586744146566\\
4	3.86538230823443\\
5	3.58412203540523\\
6	3.12484233541889\\
7	2.76153248554676\\
8	2.65171229368366\\
9	2.45284158549561\\
10	2.17536328697398\\
11.00999	1.91595615083685\\
12.00999	1.82033359862364\\
13.00999	1.57127731285294\\
14.00999	1.35841637724789\\
15.00999	1.09052350182158\\
16.00999	0.980260654056447\\
17.00999	0.992958424603424\\
18.00999	0.908400430565633\\
19.00999	0.928170452416071\\
20.00999	0.806215409476017\\
21.00999	0.77674650752127\\
22.00999	0.756175680459313\\
23.00999	0.741941025948544\\
24.00999	0.779524430099377\\
25.00999	0.736705350530727\\
26.00999	0.725009857103726\\
27.00999	0.818660290661454\\
28.00999	0.754355280141109\\
29.00999	0.840287034461273\\
30.00999	0.698834047207763\\
31.00999	0.691565938040006\\
32.00999	0.748772796242274\\
33.00999	0.664914920334234\\
34.00999	0.668692851724568\\
35.00999	0.676278877357639\\
36.00999	0.692662568969323\\
37.00999	0.676901856455699\\
38.00999	0.695290171009879\\
39.00999	0.650509973174577\\
40.00999	0.691567613832743\\
41.00999	0.669632310621276\\
42.00999	0.662232045057157\\
43.00999	0.646393252353671\\
44.00999	0.61801528173026\\
45.00999	0.648148924703421\\
46.00999	0.634064370791283\\
47.00999	0.608626392240478\\
48.00999	0.638703154201612\\
49.00999	0.647077955527055\\
};
\addlegendentry{MH ($\sigma = 1.0\,m$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.45964379342644\\
2	6.48916806144404\\
3	4.83971090218149\\
4	4.01967189022007\\
5	3.58947245530542\\
6	3.16927698588751\\
7	2.83641803542556\\
8	2.73548549248234\\
9	2.68079917632438\\
10	2.33365401705688\\
11.00999	2.14340791608802\\
12.00999	2.07826404062335\\
13.00999	1.76079413739608\\
14.00999	1.73910403252804\\
15.00999	1.69358833250982\\
16.00999	1.39000633294247\\
17.00999	1.39005999446777\\
18.00999	1.29242636191549\\
19.00999	1.23597237044657\\
20.00999	1.17618255029825\\
21.00999	1.04567553579414\\
22.00999	1.03362901040116\\
23.00999	0.993496913044519\\
24.00999	0.983596193156641\\
25.00999	0.95404837118323\\
26.00999	0.908676901356342\\
27.00999	0.999846276763486\\
28.00999	0.954898693136438\\
29.00999	1.05313044724341\\
30.00999	0.9650171834698\\
31.00999	0.924483779964317\\
32.00999	0.894567166076881\\
33.00999	0.932045339234012\\
34.00999	0.948147933119518\\
35.00999	0.912476329683331\\
36.00999	0.979813067410036\\
37.00999	0.933023537897898\\
38.00999	0.959560069527999\\
39.00999	0.930622460147041\\
40.00999	1.01611113412896\\
41.00999	1.02978375897882\\
42.00999	0.954766586967735\\
43.00999	0.997816624514943\\
44.00999	0.927659446388562\\
45.00999	0.965300131505333\\
46.00999	0.980982768585791\\
47.00999	0.965939450973383\\
48.00999	0.946759877636097\\
49.00999	0.971364317573702\\
};
\addlegendentry{MH ($\sigma = 1.5\,m$)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.66031437052369\\
2	6.86167007732462\\
3	5.29057213785325\\
4	4.69408889743197\\
5	4.28969169302897\\
6	3.79617929514222\\
7	3.41813862926426\\
8	3.12718502527695\\
9	2.8958073097385\\
10	2.78619976485208\\
11.00999	2.55420330684631\\
12.00999	2.35140755665467\\
13.00999	2.11314614788506\\
14.00999	1.97378048140227\\
15.00999	1.90523525239319\\
16.00999	1.80179740854344\\
17.00999	1.70525582600889\\
18.00999	1.61456243731158\\
19.00999	1.53075989240821\\
20.00999	1.42190195991826\\
21.00999	1.32710973563092\\
22.00999	1.31191111853325\\
23.00999	1.30364645083912\\
24.00999	1.25311584853998\\
25.00999	1.24275276403615\\
26.00999	1.15365161517747\\
27.00999	1.24094945962329\\
28.00999	1.18034024651067\\
29.00999	1.23309455556241\\
30.00999	1.16884381616764\\
31.00999	1.16031182063282\\
32.00999	1.14170291844947\\
33.00999	1.14680760411208\\
34.00999	1.17539428625077\\
35.00999	1.13779297050882\\
36.00999	1.17446996969669\\
37.00999	1.14768403898529\\
38.00999	1.15073885688751\\
39.00999	1.09946629167165\\
40.00999	1.14595237585168\\
41.00999	1.13634200793792\\
42.00999	1.12407401179165\\
43.00999	1.11692599861025\\
44.00999	1.1228878784843\\
45.00999	1.06910665593809\\
46.00999	1.06514114889028\\
47.00999	1.09815695190929\\
48.00999	1.07489857978567\\
49.00999	1.08377325289822\\
};
\addlegendentry{MH ($\sigma = 2.0\,m$)}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	9.06561085691992\\
2	6.79758639775544\\
3	5.24800898542096\\
4	4.42117134023403\\
5	4.07674740132892\\
6	3.70111151297489\\
7	3.51286708376048\\
8	3.19406940383722\\
9	2.99263417867098\\
10	2.73886286086189\\
11.00999	2.40816318956538\\
12.00999	2.33580657322287\\
13.00999	2.05710092828217\\
14.00999	1.94905448809576\\
15.00999	1.71518057871895\\
16.00999	1.58370528474524\\
17.00999	1.43375009928754\\
18.00999	1.4195707045792\\
19.00999	1.36703461488333\\
20.00999	1.31963697595765\\
21.00999	1.24661660922746\\
22.00999	1.13479056692712\\
23.00999	1.1586734920184\\
24.00999	1.15437244688523\\
25.00999	1.10869437356372\\
26.00999	1.01314541606758\\
27.00999	1.09199260979147\\
28.00999	0.990714614930888\\
29.00999	1.08657331763521\\
30.00999	0.9797382108315\\
31.00999	0.939441368778653\\
32.00999	0.842091611328809\\
33.00999	0.793913889244968\\
34.00999	0.926017624686977\\
35.00999	0.835503500334096\\
36.00999	0.913563489232361\\
37.00999	0.865908179559033\\
38.00999	0.91967377802702\\
39.00999	0.881988124969224\\
40.00999	0.861189744247105\\
41.00999	0.913497239485357\\
42.00999	0.881535252937724\\
43.00999	0.886132211865144\\
44.00999	0.886892579244601\\
45.00999	0.874675576698284\\
46.00999	0.875486387936994\\
47.00999	0.910263993802641\\
48.00999	0.900798737490177\\
49.00999	0.878613564237427\\
};
\addlegendentry{MAX ($\sigma = 0.5\,m$)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	9.34009288628184\\
2	7.75110181860776\\
3	6.3698654546293\\
4	5.66133435518297\\
5	5.41608364372795\\
6	4.90568260275\\
7	4.65094718692605\\
8	4.32271619209023\\
9	4.19428744928957\\
10	4.04242652786772\\
11.00999	3.82062016835883\\
12.00999	3.67656731638416\\
13.00999	3.38689067686751\\
14.00999	3.1955192642314\\
15.00999	3.01288006181897\\
16.00999	2.67820539764942\\
17.00999	2.44356491191067\\
18.00999	2.42515392311696\\
19.00999	2.33554338983284\\
20.00999	2.19706698994308\\
21.00999	2.08993270384731\\
22.00999	1.99276594063915\\
23.00999	1.85942262054353\\
24.00999	1.8750874477354\\
25.00999	1.91235145066094\\
26.00999	1.81255177172837\\
27.00999	1.911242240168\\
28.00999	1.84928262276371\\
29.00999	1.88963624753057\\
30.00999	1.82701605826788\\
31.00999	1.86450669597825\\
32.00999	1.88456171393714\\
33.00999	1.83749253362025\\
34.00999	1.67053207982879\\
35.00999	1.73751306481664\\
36.00999	1.71030044814541\\
37.00999	1.7803322430355\\
38.00999	1.67060039915202\\
39.00999	1.73545876201383\\
40.00999	1.77262356597546\\
41.00999	1.89259360402829\\
42.00999	1.73119516510771\\
43.00999	1.70001537217803\\
44.00999	1.69849898077436\\
45.00999	1.70420606574398\\
46.00999	1.76603194256701\\
47.00999	1.77233055563524\\
48.00999	1.7947688696319\\
49.00999	1.83969021751317\\
};
\addlegendentry{MAX ($\sigma = 1.0\,m$}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	9.43357810841604\\
2	8.05208204292967\\
3	6.78384533271397\\
4	6.14501599966807\\
5	5.89557765223419\\
6	5.48732587042382\\
7	5.31811831993822\\
8	4.9889750372384\\
9	4.85586965572406\\
10	4.64015632265023\\
11.00999	4.50311627028084\\
12.00999	4.3474213484576\\
13.00999	4.1273126391507\\
14.00999	3.99703358999296\\
15.00999	3.96983144250712\\
16.00999	3.87554235938497\\
17.00999	3.56059781585703\\
18.00999	3.44118084911601\\
19.00999	3.2474971565133\\
20.00999	3.14528138348391\\
21.00999	3.06564923091423\\
22.00999	3.05793581195329\\
23.00999	3.02843685784377\\
24.00999	2.85530076335567\\
25.00999	2.84031058557436\\
26.00999	2.76176999774223\\
27.00999	2.75774842448893\\
28.00999	2.60474974703523\\
29.00999	2.68128759328156\\
30.00999	2.6891514539158\\
31.00999	2.67436423827309\\
32.00999	2.6138148811093\\
33.00999	2.4597968503372\\
34.00999	2.48253102412757\\
35.00999	2.4581659323704\\
36.00999	2.34353950895486\\
37.00999	2.49541101159389\\
38.00999	2.44876076074359\\
39.00999	2.52381164543409\\
40.00999	2.42672242906699\\
41.00999	2.40367139704179\\
42.00999	2.41918242263285\\
43.00999	2.41191540594827\\
44.00999	2.36353729053415\\
45.00999	2.43689049713107\\
46.00999	2.47620218785072\\
47.00999	2.50968545186916\\
48.00999	2.62409015512602\\
49.00999	2.63105857595738\\
};
\addlegendentry{MAX ($\sigma = 1.5\,m$)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	9.49872406851692\\
2	8.268674082309\\
3	7.14493115883078\\
4	6.39730177659894\\
5	6.19488916674599\\
6	5.95543050761017\\
7	5.56537626483926\\
8	5.33136230573748\\
9	5.22121610149031\\
10	4.95295704263408\\
11.00999	4.66551818671299\\
12.00999	4.51449570315854\\
13.00999	4.18043133767095\\
14.00999	3.97866069003912\\
15.00999	3.87163054875783\\
16.00999	3.74922417139819\\
17.00999	3.6822237771254\\
18.00999	3.74590513700973\\
19.00999	3.37426959123368\\
20.00999	3.32930314502806\\
21.00999	3.25191098476376\\
22.00999	3.31177542351525\\
23.00999	3.18541281812563\\
24.00999	3.11618346144506\\
25.00999	3.04022255691361\\
26.00999	2.9998600295765\\
27.00999	3.18134444230513\\
28.00999	3.11756899950347\\
29.00999	3.10530387010847\\
30.00999	3.18421578210252\\
31.00999	3.15628350833605\\
32.00999	3.05610314782131\\
33.00999	2.9851460699312\\
34.00999	2.86687378624076\\
35.00999	2.88690936796448\\
36.00999	2.91888064757486\\
37.00999	2.94724079462793\\
38.00999	3.01377290734472\\
39.00999	3.01234518700203\\
40.00999	3.0458264796415\\
41.00999	3.1812625773982\\
42.00999	3.22957156806963\\
43.00999	3.21593263163635\\
44.00999	3.20256989531726\\
45.00999	3.22074827999819\\
46.00999	3.28437410276275\\
47.00999	3.43180704217998\\
48.00999	3.44688737107456\\
49.00999	3.49004638932394\\
};
\addlegendentry{MAX ($\sigma = 2.0\,m$)}

\end{axis}
\end{tikzpicture}%

==> multihyp_vs_measured_ospat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.562\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time / k},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={OSPAT error / [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}},legend columns={2},xlabel style={font={\scriptsize}},xlabel shift={-4pt},ylabel style={font={\scriptsize}}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.15234838853789\\
2	5.63937423263064\\
3	4.07775258527992\\
4	3.23374275067016\\
5	2.90051727953734\\
6	2.54270549598684\\
7	2.28554441261806\\
8	2.09467862961786\\
9	1.90749489136874\\
10	1.64093966815805\\
11.00999	1.45702491614759\\
12.00999	1.27222086490484\\
13.00999	1.10540465443589\\
14.00999	1.0479382762854\\
15.00999	0.964698734328788\\
16.00999	0.843805182400804\\
17.00999	0.791346831523113\\
18.00999	0.761662372384978\\
19.00999	0.749899361833445\\
20.00999	0.614909489970466\\
21.00999	0.540728346153793\\
22.00999	0.581236150548764\\
23.00999	0.513525053908324\\
24.00999	0.574077862596073\\
25.00999	0.50833917192089\\
26.00999	0.492789162516431\\
27.00999	0.554461061892814\\
28.00999	0.495623141336383\\
29.00999	0.573522967194084\\
30.00999	0.50519801155217\\
31.00999	0.507960692194921\\
32.00999	0.511092176326815\\
33.00999	0.480432617429218\\
34.00999	0.508376247378201\\
35.00999	0.480668251472092\\
36.00999	0.476459950888544\\
37.00999	0.476424301881209\\
38.00999	0.475172909055577\\
39.00999	0.454199660248637\\
40.00999	0.448738511469451\\
41.00999	0.493491579346936\\
42.00999	0.471760550293187\\
43.00999	0.445179477221264\\
44.00999	0.451891727738896\\
45.00999	0.473082747251186\\
46.00999	0.459766573818695\\
47.00999	0.458644324429796\\
48.00999	0.47145745626503\\
49.00999	0.451256014107812\\
};
\addlegendentry{MH ($\sigma = 0.5\,m$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.32743053393112\\
2	6.26884608199765\\
3	4.62586744146566\\
4	3.86538230823443\\
5	3.58412203540523\\
6	3.12484233541889\\
7	2.76153248554676\\
8	2.65171229368366\\
9	2.45284158549561\\
10	2.17536328697398\\
11.00999	1.91595615083685\\
12.00999	1.82033359862364\\
13.00999	1.57127731285294\\
14.00999	1.35841637724789\\
15.00999	1.09052350182158\\
16.00999	0.980260654056447\\
17.00999	0.992958424603424\\
18.00999	0.908400430565633\\
19.00999	0.928170452416071\\
20.00999	0.806215409476017\\
21.00999	0.77674650752127\\
22.00999	0.756175680459313\\
23.00999	0.741941025948544\\
24.00999	0.779524430099377\\
25.00999	0.736705350530727\\
26.00999	0.725009857103726\\
27.00999	0.818660290661454\\
28.00999	0.754355280141109\\
29.00999	0.840287034461273\\
30.00999	0.698834047207763\\
31.00999	0.691565938040006\\
32.00999	0.748772796242274\\
33.00999	0.664914920334234\\
34.00999	0.668692851724568\\
35.00999	0.676278877357639\\
36.00999	0.692662568969323\\
37.00999	0.676901856455699\\
38.00999	0.695290171009879\\
39.00999	0.650509973174577\\
40.00999	0.691567613832743\\
41.00999	0.669632310621276\\
42.00999	0.662232045057157\\
43.00999	0.646393252353671\\
44.00999	0.61801528173026\\
45.00999	0.648148924703421\\
46.00999	0.634064370791283\\
47.00999	0.608626392240478\\
48.00999	0.638703154201612\\
49.00999	0.647077955527055\\
};
\addlegendentry{MH ($\sigma = 1.0\,m$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.45964379342644\\
2	6.48916806144404\\
3	4.83971090218149\\
4	4.01967189022007\\
5	3.58947245530542\\
6	3.16927698588751\\
7	2.83641803542556\\
8	2.73548549248234\\
9	2.68079917632438\\
10	2.33365401705688\\
11.00999	2.14340791608802\\
12.00999	2.07826404062335\\
13.00999	1.76079413739608\\
14.00999	1.73910403252804\\
15.00999	1.69358833250982\\
16.00999	1.39000633294247\\
17.00999	1.39005999446777\\
18.00999	1.29242636191549\\
19.00999	1.23597237044657\\
20.00999	1.17618255029825\\
21.00999	1.04567553579414\\
22.00999	1.03362901040116\\
23.00999	0.993496913044519\\
24.00999	0.983596193156641\\
25.00999	0.95404837118323\\
26.00999	0.908676901356342\\
27.00999	0.999846276763486\\
28.00999	0.954898693136438\\
29.00999	1.05313044724341\\
30.00999	0.9650171834698\\
31.00999	0.924483779964317\\
32.00999	0.894567166076881\\
33.00999	0.932045339234012\\
34.00999	0.948147933119518\\
35.00999	0.912476329683331\\
36.00999	0.979813067410036\\
37.00999	0.933023537897898\\
38.00999	0.959560069527999\\
39.00999	0.930622460147041\\
40.00999	1.01611113412896\\
41.00999	1.02978375897882\\
42.00999	0.954766586967735\\
43.00999	0.997816624514943\\
44.00999	0.927659446388562\\
45.00999	0.965300131505333\\
46.00999	0.980982768585791\\
47.00999	0.965939450973383\\
48.00999	0.946759877636097\\
49.00999	0.971364317573702\\
};
\addlegendentry{MH ($\sigma = 1.5\,m$)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.66031437052369\\
2	6.86167007732462\\
3	5.29057213785325\\
4	4.69408889743197\\
5	4.28969169302897\\
6	3.79617929514222\\
7	3.41813862926426\\
8	3.12718502527695\\
9	2.8958073097385\\
10	2.78619976485208\\
11.00999	2.55420330684631\\
12.00999	2.35140755665467\\
13.00999	2.11314614788506\\
14.00999	1.97378048140227\\
15.00999	1.90523525239319\\
16.00999	1.80179740854344\\
17.00999	1.70525582600889\\
18.00999	1.61456243731158\\
19.00999	1.53075989240821\\
20.00999	1.42190195991826\\
21.00999	1.32710973563092\\
22.00999	1.31191111853325\\
23.00999	1.30364645083912\\
24.00999	1.25311584853998\\
25.00999	1.24275276403615\\
26.00999	1.15365161517747\\
27.00999	1.24094945962329\\
28.00999	1.18034024651067\\
29.00999	1.23309455556241\\
30.00999	1.16884381616764\\
31.00999	1.16031182063282\\
32.00999	1.14170291844947\\
33.00999	1.14680760411208\\
34.00999	1.17539428625077\\
35.00999	1.13779297050882\\
36.00999	1.17446996969669\\
37.00999	1.14768403898529\\
38.00999	1.15073885688751\\
39.00999	1.09946629167165\\
40.00999	1.14595237585168\\
41.00999	1.13634200793792\\
42.00999	1.12407401179165\\
43.00999	1.11692599861025\\
44.00999	1.1228878784843\\
45.00999	1.06910665593809\\
46.00999	1.06514114889028\\
47.00999	1.09815695190929\\
48.00999	1.07489857978567\\
49.00999	1.08377325289822\\
};
\addlegendentry{MH ($\sigma = 2.0\,m$)}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.90826322181927\\
2	5.67759878511442\\
3	3.51268146344541\\
4	2.51392311169474\\
5	2.21724896044844\\
6	1.80307487785476\\
7	1.56093803352877\\
8	1.28493099810793\\
9	1.11052460932849\\
10	0.908430864011085\\
11.00999	0.734043291180972\\
12.00999	0.698254440855081\\
13.00999	0.516319530307987\\
14.00999	0.560162993198551\\
15.00999	0.446069474994413\\
16.00999	0.347459362250461\\
17.00999	0.360003672077498\\
18.00999	0.396875024747516\\
19.00999	0.35142724020597\\
20.00999	0.309535340415926\\
21.00999	0.343963118009673\\
22.00999	0.306629017244061\\
23.00999	0.300465519836514\\
24.00999	0.337093735573893\\
25.00999	0.270945619858174\\
26.00999	0.268708447648351\\
27.00999	0.299820497491686\\
28.00999	0.273398899123293\\
29.00999	0.336860827545928\\
30.00999	0.304489773132041\\
31.00999	0.27454720206883\\
32.00999	0.338125868077281\\
33.00999	0.329293313238575\\
34.00999	0.261946295529097\\
35.00999	0.294073117602584\\
36.00999	0.264435532559385\\
37.00999	0.24616826713335\\
38.00999	0.316578027141669\\
39.00999	0.2891336602207\\
40.00999	0.254893986555233\\
41.00999	0.354419029068689\\
42.00999	0.294020194269405\\
43.00999	0.249113742111409\\
44.00999	0.264366745382991\\
45.00999	0.258933910242469\\
46.00999	0.263722927187126\\
47.00999	0.296643670379948\\
48.00999	0.300473593527248\\
49.00999	0.273154438653586\\
};
\addlegendentry{MEAS ($\sigma = 0.5\,m$)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	9.1578805452999\\
2	6.43146029731256\\
3	4.30897366686779\\
4	3.2255817763631\\
5	2.84999757809837\\
6	2.36024288488593\\
7	2.13383232229923\\
8	1.79739002364996\\
9	1.64508922044632\\
10	1.35135338235081\\
11.00999	1.07046783168826\\
12.00999	0.97371702688421\\
13.00999	0.657776532377337\\
14.00999	0.645346449415481\\
15.00999	0.633893535744827\\
16.00999	0.52731861858882\\
17.00999	0.521675532764425\\
18.00999	0.517327525281501\\
19.00999	0.462470302257802\\
20.00999	0.36219980452062\\
21.00999	0.407173336995334\\
22.00999	0.364752532516144\\
23.00999	0.357480006896931\\
24.00999	0.391664458333932\\
25.00999	0.321706941359582\\
26.00999	0.31895335419049\\
27.00999	0.349955254756754\\
28.00999	0.322588983908079\\
29.00999	0.419657842673894\\
30.00999	0.354301060249277\\
31.00999	0.32085986649771\\
32.00999	0.388229094419807\\
33.00999	0.348344419676368\\
34.00999	0.312481032573452\\
35.00999	0.344606132689015\\
36.00999	0.314363921499867\\
37.00999	0.292285539076531\\
38.00999	0.362779396702961\\
39.00999	0.33767422469143\\
40.00999	0.300068679580461\\
41.00999	0.400479129044833\\
42.00999	0.340908058355741\\
43.00999	0.295191197309662\\
44.00999	0.309240248741601\\
45.00999	0.306189552752481\\
46.00999	0.312320815540566\\
47.00999	0.345268170292699\\
48.00999	0.348280939244959\\
49.00999	0.322901495017267\\
};
\addlegendentry{MEAS ($\sigma = 1.0\,m$}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	9.21188969997286\\
2	6.84484006166149\\
3	4.72659521426681\\
4	3.56331870836068\\
5	3.10179431822548\\
6	2.67562078786593\\
7	2.20944972205657\\
8	1.98178884658736\\
9	1.93563025473014\\
10	1.58457132608885\\
11.00999	1.25138941328395\\
12.00999	1.20306609698361\\
13.00999	0.832599711582499\\
14.00999	0.744313252300068\\
15.00999	0.774434714868253\\
16.00999	0.598113360718489\\
17.00999	0.622288496598607\\
18.00999	0.610753002068748\\
19.00999	0.545167554445819\\
20.00999	0.444734673897282\\
21.00999	0.485161602109172\\
22.00999	0.444021025409934\\
23.00999	0.426065606928934\\
24.00999	0.489990509922159\\
25.00999	0.3568076941068\\
26.00999	0.347893665698497\\
27.00999	0.376027381330615\\
28.00999	0.34945514617731\\
29.00999	0.445853866972947\\
30.00999	0.381478234263029\\
31.00999	0.355232091847594\\
32.00999	0.424224885495068\\
33.00999	0.384076302855523\\
34.00999	0.34682425935767\\
35.00999	0.377181430681767\\
36.00999	0.350620105862631\\
37.00999	0.326137062467792\\
38.00999	0.395299634662242\\
39.00999	0.369694600405671\\
40.00999	0.331400913410661\\
41.00999	0.43411509641436\\
42.00999	0.376007398127166\\
43.00999	0.330969997476955\\
44.00999	0.345581160454438\\
45.00999	0.34311538629062\\
46.00999	0.348089799895981\\
47.00999	0.380968840643816\\
48.00999	0.383171040888258\\
49.00999	0.356355048559186\\
};
\addlegendentry{MEAS ($\sigma = 1.5\,m$)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	9.2719626288239\\
2	7.02932299291172\\
3	5.09697380964847\\
4	3.91383404772429\\
5	3.49504337276042\\
6	3.02490502046188\\
7	2.55925383517013\\
8	2.27415376819025\\
9	2.19766992746427\\
10	1.83825215598235\\
11.00999	1.41434306622336\\
12.00999	1.30067377310271\\
13.00999	0.939240341944045\\
14.00999	0.8581044002898\\
15.00999	0.916421615360636\\
16.00999	0.715189039646051\\
17.00999	0.707330486971551\\
18.00999	0.739148035220294\\
19.00999	0.611128614478074\\
20.00999	0.523728231911782\\
21.00999	0.561201002667247\\
22.00999	0.509659098583285\\
23.00999	0.522492082171217\\
24.00999	0.548733173651043\\
25.00999	0.410962511404338\\
26.00999	0.418550287813865\\
27.00999	0.465898189476379\\
28.00999	0.374535761490661\\
29.00999	0.470698764815859\\
30.00999	0.405686629062161\\
31.00999	0.380836612305704\\
32.00999	0.447199000761369\\
33.00999	0.37330860045986\\
34.00999	0.370171250242682\\
35.00999	0.398769143430646\\
36.00999	0.373549793864996\\
37.00999	0.349613829143866\\
38.00999	0.420578335160444\\
39.00999	0.398247846175708\\
40.00999	0.360060340185641\\
41.00999	0.461564948563927\\
42.00999	0.403686319142034\\
43.00999	0.359583686871623\\
44.00999	0.372235321512947\\
45.00999	0.369407413462006\\
46.00999	0.374816531457702\\
47.00999	0.406944043233932\\
48.00999	0.409732614434927\\
49.00999	0.383953793236288\\
};
\addlegendentry{MEAS ($\sigma = 2.0\,m$)}

\end{axis}
\end{tikzpicture}%

==> multihyp_vs_multihyp_ccheck_ospat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.562\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time / k},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={OSPAT error / [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}},legend columns={2},xlabel style={font={\scriptsize}},xlabel shift={-4pt},ylabel style={font={\scriptsize}}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.15234838853789\\
2	5.63937423263064\\
3	4.07775258527992\\
4	3.23374275067016\\
5	2.90051727953734\\
6	2.54270549598684\\
7	2.28554441261806\\
8	2.09467862961786\\
9	1.90749489136874\\
10	1.64093966815805\\
11.00999	1.45702491614759\\
12.00999	1.27222086490484\\
13.00999	1.10540465443589\\
14.00999	1.0479382762854\\
15.00999	0.964698734328788\\
16.00999	0.843805182400804\\
17.00999	0.791346831523113\\
18.00999	0.761662372384978\\
19.00999	0.749899361833445\\
20.00999	0.614909489970466\\
21.00999	0.540728346153793\\
22.00999	0.581236150548764\\
23.00999	0.513525053908324\\
24.00999	0.574077862596073\\
25.00999	0.50833917192089\\
26.00999	0.492789162516431\\
27.00999	0.554461061892814\\
28.00999	0.495623141336383\\
29.00999	0.573522967194084\\
30.00999	0.50519801155217\\
31.00999	0.507960692194921\\
32.00999	0.511092176326815\\
33.00999	0.480432617429218\\
34.00999	0.508376247378201\\
35.00999	0.480668251472092\\
36.00999	0.476459950888544\\
37.00999	0.476424301881209\\
38.00999	0.475172909055577\\
39.00999	0.454199660248637\\
40.00999	0.448738511469451\\
41.00999	0.493491579346936\\
42.00999	0.471760550293187\\
43.00999	0.445179477221264\\
44.00999	0.451891727738896\\
45.00999	0.473082747251186\\
46.00999	0.459766573818695\\
47.00999	0.458644324429796\\
48.00999	0.47145745626503\\
49.00999	0.451256014107812\\
};
\addlegendentry{MH ($\sigma = 0.5\,m$)}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.32743053393112\\
2	6.26884608199765\\
3	4.62586744146566\\
4	3.86538230823443\\
5	3.58412203540523\\
6	3.12484233541889\\
7	2.76153248554676\\
8	2.65171229368366\\
9	2.45284158549561\\
10	2.17536328697398\\
11.00999	1.91595615083685\\
12.00999	1.82033359862364\\
13.00999	1.57127731285294\\
14.00999	1.35841637724789\\
15.00999	1.09052350182158\\
16.00999	0.980260654056447\\
17.00999	0.992958424603424\\
18.00999	0.908400430565633\\
19.00999	0.928170452416071\\
20.00999	0.806215409476017\\
21.00999	0.77674650752127\\
22.00999	0.756175680459313\\
23.00999	0.741941025948544\\
24.00999	0.779524430099377\\
25.00999	0.736705350530727\\
26.00999	0.725009857103726\\
27.00999	0.818660290661454\\
28.00999	0.754355280141109\\
29.00999	0.840287034461273\\
30.00999	0.698834047207763\\
31.00999	0.691565938040006\\
32.00999	0.748772796242274\\
33.00999	0.664914920334234\\
34.00999	0.668692851724568\\
35.00999	0.676278877357639\\
36.00999	0.692662568969323\\
37.00999	0.676901856455699\\
38.00999	0.695290171009879\\
39.00999	0.650509973174577\\
40.00999	0.691567613832743\\
41.00999	0.669632310621276\\
42.00999	0.662232045057157\\
43.00999	0.646393252353671\\
44.00999	0.61801528173026\\
45.00999	0.648148924703421\\
46.00999	0.634064370791283\\
47.00999	0.608626392240478\\
48.00999	0.638703154201612\\
49.00999	0.647077955527055\\
};
\addlegendentry{MH ($\sigma = 1.0\,m$)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.45964379342644\\
2	6.48916806144404\\
3	4.83971090218149\\
4	4.01967189022007\\
5	3.58947245530542\\
6	3.16927698588751\\
7	2.83641803542556\\
8	2.73548549248234\\
9	2.68079917632438\\
10	2.33365401705688\\
11.00999	2.14340791608802\\
12.00999	2.07826404062335\\
13.00999	1.76079413739608\\
14.00999	1.73910403252804\\
15.00999	1.69358833250982\\
16.00999	1.39000633294247\\
17.00999	1.39005999446777\\
18.00999	1.29242636191549\\
19.00999	1.23597237044657\\
20.00999	1.17618255029825\\
21.00999	1.04567553579414\\
22.00999	1.03362901040116\\
23.00999	0.993496913044519\\
24.00999	0.983596193156641\\
25.00999	0.95404837118323\\
26.00999	0.908676901356342\\
27.00999	0.999846276763486\\
28.00999	0.954898693136438\\
29.00999	1.05313044724341\\
30.00999	0.9650171834698\\
31.00999	0.924483779964317\\
32.00999	0.894567166076881\\
33.00999	0.932045339234012\\
34.00999	0.948147933119518\\
35.00999	0.912476329683331\\
36.00999	0.979813067410036\\
37.00999	0.933023537897898\\
38.00999	0.959560069527999\\
39.00999	0.930622460147041\\
40.00999	1.01611113412896\\
41.00999	1.02978375897882\\
42.00999	0.954766586967735\\
43.00999	0.997816624514943\\
44.00999	0.927659446388562\\
45.00999	0.965300131505333\\
46.00999	0.980982768585791\\
47.00999	0.965939450973383\\
48.00999	0.946759877636097\\
49.00999	0.971364317573702\\
};
\addlegendentry{MH ($\sigma = 1.5\,m$)}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.66031437052369\\
2	6.86167007732462\\
3	5.29057213785325\\
4	4.69408889743197\\
5	4.28969169302897\\
6	3.79617929514222\\
7	3.41813862926426\\
8	3.12718502527695\\
9	2.8958073097385\\
10	2.78619976485208\\
11.00999	2.55420330684631\\
12.00999	2.35140755665467\\
13.00999	2.11314614788506\\
14.00999	1.97378048140227\\
15.00999	1.90523525239319\\
16.00999	1.80179740854344\\
17.00999	1.70525582600889\\
18.00999	1.61456243731158\\
19.00999	1.53075989240821\\
20.00999	1.42190195991826\\
21.00999	1.32710973563092\\
22.00999	1.31191111853325\\
23.00999	1.30364645083912\\
24.00999	1.25311584853998\\
25.00999	1.24275276403615\\
26.00999	1.15365161517747\\
27.00999	1.24094945962329\\
28.00999	1.18034024651067\\
29.00999	1.23309455556241\\
30.00999	1.16884381616764\\
31.00999	1.16031182063282\\
32.00999	1.14170291844947\\
33.00999	1.14680760411208\\
34.00999	1.17539428625077\\
35.00999	1.13779297050882\\
36.00999	1.17446996969669\\
37.00999	1.14768403898529\\
38.00999	1.15073885688751\\
39.00999	1.09946629167165\\
40.00999	1.14595237585168\\
41.00999	1.13634200793792\\
42.00999	1.12407401179165\\
43.00999	1.11692599861025\\
44.00999	1.1228878784843\\
45.00999	1.06910665593809\\
46.00999	1.06514114889028\\
47.00999	1.09815695190929\\
48.00999	1.07489857978567\\
49.00999	1.08377325289822\\
};
\addlegendentry{MH ($\sigma = 2.0\,m$)}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.12310118544798\\
2	5.62976897334151\\
3	3.97937274158116\\
4	3.14729693920519\\
5	2.78451753010945\\
6	2.48853425134191\\
7	2.26120490853862\\
8	2.00972351099719\\
9	1.73865736725091\\
10	1.62410991081765\\
11.00999	1.38547687785999\\
12.00999	1.22588021969496\\
13.00999	1.07870551594564\\
14.00999	1.00332608097574\\
15.00999	0.833215364043699\\
16.00999	0.80781265413529\\
17.00999	0.733259001387645\\
18.00999	0.694332849623581\\
19.00999	0.700875611571056\\
20.00999	0.612897524243052\\
21.00999	0.599138647020519\\
22.00999	0.63522362012115\\
23.00999	0.543769670239337\\
24.00999	0.56929072352576\\
25.00999	0.495232371890803\\
26.00999	0.520171774273679\\
27.00999	0.58774435716283\\
28.00999	0.506634748139636\\
29.00999	0.581724808368173\\
30.00999	0.49022446061074\\
31.00999	0.511470290759698\\
32.00999	0.505056938835447\\
33.00999	0.49397057391957\\
34.00999	0.510547230791844\\
35.00999	0.494860625338164\\
36.00999	0.471943101992993\\
37.00999	0.489322617408272\\
38.00999	0.477097752087556\\
39.00999	0.431401561095336\\
40.00999	0.430100868733537\\
41.00999	0.459633354374084\\
42.00999	0.440753852610173\\
43.00999	0.419989830771603\\
44.00999	0.425554137381047\\
45.00999	0.446709886197421\\
46.00999	0.421860898946388\\
47.00999	0.4319902120209\\
48.00999	0.439609359829132\\
49.00999	0.415966994880102\\
};
\addlegendentry{MHC ($\sigma = 0.5\,m$)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.36507958633438\\
2	6.31311902639643\\
3	4.64889252609042\\
4	3.80691308059313\\
5	3.5380551038182\\
6	3.08052373827247\\
7	2.75775558587488\\
8	2.60414864165058\\
9	2.46625234029064\\
10	2.13893797826637\\
11.00999	1.98364918568689\\
12.00999	1.92674595194126\\
13.00999	1.53948126013787\\
14.00999	1.34176170557031\\
15.00999	1.16999980801336\\
16.00999	1.06925923950441\\
17.00999	1.08350768334293\\
18.00999	0.966368787322536\\
19.00999	0.927360721382871\\
20.00999	0.764624444041639\\
21.00999	0.820950175667008\\
22.00999	0.770784702220376\\
23.00999	0.751232002093374\\
24.00999	0.752670482711759\\
25.00999	0.71491670750557\\
26.00999	0.696372597333216\\
27.00999	0.775200945411803\\
28.00999	0.692973369095322\\
29.00999	0.765203618693328\\
30.00999	0.655332573828002\\
31.00999	0.663821368404469\\
32.00999	0.64477846323339\\
33.00999	0.639459717879491\\
34.00999	0.621967433704037\\
35.00999	0.646486017579449\\
36.00999	0.671873401037047\\
37.00999	0.639354268525536\\
38.00999	0.631641992991951\\
39.00999	0.627822766981423\\
40.00999	0.674408751536791\\
41.00999	0.640845680522155\\
42.00999	0.604961828142003\\
43.00999	0.615953861104885\\
44.00999	0.590233771336066\\
45.00999	0.61582109437156\\
46.00999	0.604392530582484\\
47.00999	0.585437395112894\\
48.00999	0.59745008821031\\
49.00999	0.569636356535555\\
};
\addlegendentry{MHC ($\sigma = 1.0\,m$}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.44430615944239\\
2	6.46618466988673\\
3	4.91888071813382\\
4	4.1338351046579\\
5	3.77965752607063\\
6	3.40294322736641\\
7	3.03111370840957\\
8	2.80429046286705\\
9	2.81777676884013\\
10	2.47212937839779\\
11.00999	2.33365543379814\\
12.00999	2.20384413898113\\
13.00999	2.02390874057737\\
14.00999	1.83542899118679\\
15.00999	1.72108662953859\\
16.00999	1.45402153156407\\
17.00999	1.40432211980113\\
18.00999	1.28014170458133\\
19.00999	1.14729753377975\\
20.00999	0.998586988057563\\
21.00999	0.963443962289036\\
22.00999	0.970960906506169\\
23.00999	0.942954484000027\\
24.00999	0.8895160742056\\
25.00999	0.857146024458145\\
26.00999	0.839094438998275\\
27.00999	0.933803780708737\\
28.00999	0.825381482887085\\
29.00999	0.934667965554437\\
30.00999	0.843042811962283\\
31.00999	0.81067218154948\\
32.00999	0.810000762291636\\
33.00999	0.845036163201678\\
34.00999	0.840623406384439\\
35.00999	0.804138708214545\\
36.00999	0.827992546050722\\
37.00999	0.819839066408749\\
38.00999	0.774926918063849\\
39.00999	0.753388667129504\\
40.00999	0.798145453295831\\
41.00999	0.742177029426385\\
42.00999	0.732583577465453\\
43.00999	0.725249563306302\\
44.00999	0.693119106631854\\
45.00999	0.732064646094724\\
46.00999	0.713180334967949\\
47.00999	0.688324405287318\\
48.00999	0.656463385549335\\
49.00999	0.670085354373725\\
};
\addlegendentry{MHC ($\sigma = 1.5\,m$)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
1	8.66995244438989\\
2	6.91046770529451\\
3	5.44026161580221\\
4	4.79045095361375\\
5	4.38181251865178\\
6	3.86398610600605\\
7	3.51854216881031\\
8	3.19751393024064\\
9	3.15572322937598\\
10	2.9177800859349\\
11.00999	2.70814879749992\\
12.00999	2.4677675765897\\
13.00999	2.24226595601752\\
14.00999	2.04518183221997\\
15.00999	1.91275211994903\\
16.00999	1.76730294088324\\
17.00999	1.7341258580536\\
18.00999	1.63297959803493\\
19.00999	1.54069081692736\\
20.00999	1.39548176501882\\
21.00999	1.39759246369795\\
22.00999	1.31815814882388\\
23.00999	1.25613474450519\\
24.00999	1.22942116935667\\
25.00999	1.15083505183226\\
26.00999	1.16877121307988\\
27.00999	1.23556043783526\\
28.00999	1.12963572531215\\
29.00999	1.1858972459364\\
30.00999	1.10710442279775\\
31.00999	1.102841008601\\
32.00999	1.10443633344824\\
33.00999	1.067013696001\\
34.00999	1.05492339832304\\
35.00999	1.03636987981806\\
36.00999	1.07765096734117\\
37.00999	0.987743104602189\\
38.00999	1.03057639059834\\
39.00999	0.992190526019396\\
40.00999	1.04422138899561\\
41.00999	0.970120831139667\\
42.00999	0.955695704388345\\
43.00999	0.943658833306888\\
44.00999	0.938769460170456\\
45.00999	0.882455059416604\\
46.00999	0.902227944248594\\
47.00999	0.901635306028631\\
48.00999	0.849849786268688\\
49.00999	0.90954279932378\\
};
\addlegendentry{MHC ($\sigma = 2.0\,m$)}

\end{axis}
\end{tikzpicture}%

==> real_data_scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.374\figW,
at={(0\figW,0\figW)},
scale only axis,
unbounded coords=jump,
xmin=-100,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={South-Direction / m},
ymin=-20,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={East-Direction / m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}},legend columns={2},xlabel style={font={\scriptsize}},xlabel shift={-3pt},ylabel style={font={\scriptsize}},ylabel shift={-9pt}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-146.814325442538	-10.4237954017008\\
-146.369665089063	-10.4167455764255\\
-144.813350907527	-10.3916001081234\\
-143.144957793877	-10.4385398118757\\
-142.033293560147	-10.4187793299789\\
-141.588632587343	-10.4107805490494\\
-140.03134950716	-10.4515231400728\\
-138.808606455103	-10.4272683724994\\
-138.363986906596	-10.4185558961472\\
-136.807880341075	-10.3869931754889\\
-135.696414049715	-10.3665194519563\\
-135.251821403392	-10.3594688426238\\
-133.696683278307	-10.2615421379451\\
-132.029408650473	-10.2397376167355\\
-130.363062275574	-10.1444424609654\\
-129.029245328158	-10.126856226474\\
-128.584639748558	-10.1209950584453\\
-126.695045094937	-10.0973281932529\\
-125.250987935811	-10.0057950065238\\
-124.806374545209	-10.0004073986784\\
-123.250229801051	-9.98143510823138\\
-122.805612943135	-9.97628565179184\\
-120.694646080025	-9.87607768340968\\
-118.582723797299	-9.85126158583444\\
-117.026571927592	-9.83300106483512\\
-116.470807045698	-9.82620873383712\\
-114.35981791839	-9.7281386986142\\
-112.803670535795	-9.70987821964081\\
-112.247902179137	-9.70356086373795\\
-110.024834100157	-9.67805194715038\\
-108.469622260891	-9.58677426585928\\
-107.913855842315	-9.58069373981562\\
-105.690798099153	-9.55565986293368\\
-104.134661701508	-9.53858760639559\\
-103.578899926506	-9.5325070945546\\
-101.35586027801	-9.50842321990058\\
-99.6885930430144	-9.49113298777957\\
-99.1328357663006	-9.48481429065578\\
-97.0200292356312	-9.53515383112244\\
-95.3527670614421	-9.51643723365851\\
-94.7970213107765	-9.51083299610764\\
-92.5740038435906	-9.485085860244\\
-90.4620928559452	-9.45718202367425\\
-88.79387750756	-9.51053304411471\\
-88.2381187183782	-9.50374073872808\\
-86.5708525879309	-9.48407419386785\\
-86.0151045899838	-9.47799361206125\\
-83.7911669788882	-9.52669025515206\\
-82.1239106487483	-9.50726043409668\\
-81.5681619821116	-9.50094302836806\\
-79.4553539026529	-9.54938286880497\\
-77.2323156790808	-9.5217360224342\\
-75.00828669779	-9.56520607776474\\
-72.7851784098893	-9.53352180239744\\
-70.5611500609666	-9.57628005067818\\
-68.4491837266833	-9.54315185290761\\
-66.2260982813314	-9.5093291135272\\
-64.0030368259177	-9.47574445069768\\
-61.8911424139515	-9.44665396516211\\
-59.6680954629555	-9.4180573632475\\
-57.4450486879796	-9.38945940916892\\
-55.8889153683558	-9.36977429175749\\
-55.3331534685567	-9.36274389340542\\
-53.1101100826636	-9.33296053041704\\
-51.4428229834884	-9.31234433234204\\
-50.9982128264382	-9.30695683055092\\
-48.7751665748656	-9.27836027310695\\
-46.663275424391	-9.25045800465159\\
-44.4402307868004	-9.22162329370622\\
-42.3283389080316	-9.19419466983527\\
-40.6619952600449	-9.09794863837305\\
-40.1062347665429	-9.09068007674068\\
-38.5501074567437	-9.0700450274162\\
-37.9943488053977	-9.0625396608375\\
-35.7713119667023	-9.03299318579957\\
-34.2151846094057	-9.01259496831335\\
-33.6594247743487	-9.00532777898479\\
-31.4373109089211	-8.90347482869402\\
-29.3254117937759	-8.87723432760686\\
-27.2135074371472	-8.85170697933063\\
-24.9904502397403	-8.82501037919428\\
-22.8785433713347	-8.80043302872218\\
-21.3224041648209	-8.78217292018235\\
-20.7666414417326	-8.77538071572781\\
-19.0993535378948	-8.75500138255302\\
-18.6547421142459	-8.75009024201427\\
-16.9883911339566	-8.65550569165498\\
-16.54378464818	-8.64869323640596\\
-14.876540816389	-8.62023921287619\\
-14.4319533063099	-8.6122387049254\\
-12.2090646587312	-8.57295406993944\\
-10.0984899373725	-8.45636070519686\\
-7.98815134260803	-8.33858441980556\\
-5.87810672167689	-8.21939583914354\\
-4.32384789455682	-8.11056887882296\\
-3.8805529139936	-8.02552470995579\\
-2.3268835823983	-7.91245390940458\\
-1.77277255058289	-7.82341044710483\\
0.220958091318607	-7.53675086633302\\
1.76986721996218	-7.32982345693745\\
2.322300568223	-7.2335704092402\\
3.75430030561984	-6.86870769772213\\
4.30523733142763	-6.76910863642115\\
5.73186576925218	-6.39421839814167\\
6.16851444169879	-6.2184357115766\\
7.58683299738914	-5.68876690464094\\
8.13279585260898	-5.51115504908375\\
9.86476978100836	-4.65664062858559\\
11.1594760576263	-3.98179427848663\\
11.5901687229052	-3.7329991691513\\
13.3091931799427	-2.66731615341268\\
14.4846360972151	-1.78231794969179\\
14.913001188077	-1.46318456588779\\
16.4017044883221	-0.191879139165394\\
17.4583966974169	0.833233548211865\\
17.8843026291579	1.15098893654067\\
19.2496041934937	2.63671817397699\\
20.1870992230251	3.80263635562733\\
20.4991364562884	4.190746816108\\
21.6324561070651	5.88670110271778\\
22.451482038945	7.1193630786147\\
22.7605111654848	7.57942233688664\\
23.6641979012638	9.41072421602439\\
24.5751860952005	11.2326172266621\\
25.3827963592485	13.192586061894\\
25.883294862695	14.6200579573633\\
25.9765665261075	15.1435383385979\\
26.692265542224	17.0901501397602\\
27.3045626832172	19.1053664461942\\
27.8093724679202	21.1173767283326\\
28.321361053735	23.1268622180214\\
28.8341946462169	25.1358440284384\\
29.2499647829682	26.623479181435\\
29.3518022885546	27.1433721251087\\
29.7612248538062	29.1486351160565\\
30.1797236092389	30.6354343845742\\
30.2820125296712	31.1551757248817\\
30.6925546424463	33.1600258226972\\
31.0012658052146	34.6450021938654\\
31.1037798393518	35.1646617117804\\
31.5152313029394	37.0954312126851\\
31.9241067022085	39.1004526751349\\
32.2215845333412	41.030249450705\\
32.5276943473145	42.441758860019\\
32.6285585919395	42.9616630568635\\
32.9238895364106	44.8178190751933\\
33.220360968262	46.5998052188661\\
33.4077621446922	48.3060746401316\\
33.6056986581534	49.6414902947145\\
33.709119386971	50.0870299169328\\
33.7987154722214	51.4205757862655\\
33.9030733052641	51.8659688069019\\
34.1064053000882	53.2005326156504\\
34.1003162059933	53.6444146574941\\
34.299440279603	55.4225884382613\\
34.5034808628261	56.8308830941096\\
34.6090140230954	57.2761050707195\\
34.8137588333338	58.6842994840117\\
34.8083752794191	59.1280805456918\\
35.0145301586017	60.5360727481311\\
35.1214747047052	60.9810909113148\\
35.2185916081071	62.3873610631563\\
35.3252996364608	62.8324089219095\\
35.4273272417486	63.7211295970483\\
35.6402710946277	64.611290208064\\
35.8429158050567	66.4627579030348\\
36.0462640887126	68.3141039112816\\
36.3609930695966	70.0929873951245\\
36.5701891351491	71.426637958386\\
36.6771272690967	71.8716293751495\\
36.8818704299629	73.6488837382058\\
37.2036176836118	74.9836725300411\\
37.2003370691091	75.4270815370837\\
37.5225359946489	77.2045586982276\\
37.7398885982111	78.4627950905124\\
37.8496174141765	78.9072071947157\\
38.1810844419524	80.6087634960422\\
38.4055778682232	81.7913621587213\\
38.517133471556	82.2352239727043\\
38.9647045824677	83.8625741265714\\
39.3028918839991	85.3401599086355\\
39.7539244433865	86.8919211716857\\
};
\addlegendentry{Ground truth}

\addplot [color=black, line width=0.8pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-146.814325442538	-10.4237954017008\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
39.7539244433865	86.8919211716857\\
};
\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
-81.21	-10.43\\
-78.05	-7.57\\
-79.64	-7.6\\
-77.37	-7.6\\
-75.12	-7.6\\
-72.76	-7.77\\
-70.56	-7.83\\
-68.44	-7.87\\
-66.25	-7.81\\
-63.98	-7.79\\
-61.71	-7.82\\
-59.44	-7.85\\
-57.11	-7.93\\
-55.09	-7.94\\
-54.64	-7.89\\
-52.66	-7.97\\
-51.19	-8.1\\
-50.71	-8.1\\
-49.04	-8.16\\
-46.89	-8.2\\
-44.68	-8.27\\
-42.46	-8.24\\
-40.83	-8.21\\
-40.33	-8.16\\
-38.63	-8.18\\
-38.08	-8.14\\
-36.1	-8.22\\
-34.41	-8.25\\
-33.97	-8.2\\
-31.91	-8.27\\
-30.02	-8.24\\
-28.45	-8.14\\
-26.02	-8.18\\
-24.05	-8.21\\
-22.41	-8.2\\
-21.85	-8.2\\
-20.16	-8.15\\
-19.58	-8.16\\
-18.06	-8.12\\
-17.6	-8.12\\
-15.91	-8.12\\
-15.34	-8.15\\
-13.1	-8.21\\
-10.87	-8.13\\
-8.68	-7.91\\
-6.49	-7.59\\
-4.87	-7.31\\
-4.33	-7.54\\
-2.68	-7.69\\
-2.16	-7.79\\
-0.01	-7.41\\
1.6	-7.16\\
2.2	-7.03\\
3.83	-7.11\\
4.35	-7.11\\
5.87	-6.88\\
6.39	-6.65\\
7.9	-6.44\\
8.41	-6.19\\
10.45	-5.32\\
11.92	-4.69\\
12.38	-4.34\\
13.93	-3.16\\
15.13	-2.28\\
15.42	-1.91\\
16.86	-0.59\\
17.92	0.42\\
18.33	0.7\\
19.79	1.97\\
20.77	3.06\\
21.07	3.4\\
22.19	4.97\\
22.96	6.17\\
23.17	6.59\\
24.06	8.25\\
24.85	9.93\\
25.49	11.69\\
25.9	13.03\\
26.03	13.5\\
26.45	15.37\\
26.79	17.21\\
27.19	19.13\\
};
\addlegendentry{Vehicle 1 (UT)}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
-80.49	-6.4\\
-81.23	-7.71\\
-79.23	-7.68\\
-76.99	-7.53\\
-74.55	-7.5\\
-72.03	-7.64\\
-70.24	-7.75\\
-69.63	-7.73\\
-67.84	-7.81\\
-67.23	-7.74\\
-64.8	-7.66\\
-62.92	-7.73\\
-62.29	-7.7\\
-59.86	-7.74\\
-57.45	-7.78\\
-55.04	-7.76\\
-52.71	-7.88\\
-50.42	-7.96\\
-48.66	-8.04\\
-48.07	-8.05\\
-46.3	-8.19\\
-45.72	-8.21\\
-43.96	-8.23\\
-43.34	-8.19\\
-41.48	-8.21\\
-40.87	-8.18\\
-38.48	-8.27\\
-36.19	-8.18\\
-33.79	-8.04\\
-31.35	-7.89\\
-29.55	-7.9\\
-29.02	-7.87\\
-27.23	-7.9\\
-26.65	-7.82\\
-24.42	-7.59\\
-22.79	-7.51\\
-22.28	-7.49\\
-20.7	-7.42\\
-20.15	-7.4\\
-18.57	-7.33\\
-18.03	-7.35\\
-16.34	-7.35\\
-15.82	-7.38\\
-13.9	-7.43\\
-12.36	-7.41\\
-11.83	-7.53\\
-9.85	-7.73\\
-8.34	-7.69\\
-7.8	-7.76\\
-5.8	-7.7\\
-4.34	-7.43\\
-3.82	-7.59\\
-2	-7.8\\
-0.67	-7.76\\
-0.22	-7.86\\
1.45	-7.86\\
2.63	-7.76\\
3.06	-7.82\\
4.53	-7.79\\
5.91	-7.58\\
7.15	-7.77\\
8.12	-7.98\\
8.44	-8.13\\
9.69	-8.53\\
10.83	-9.07\\
11.84	-9.67\\
12.76	-10.33\\
13.72	-10.92\\
14.4	-11.37\\
14.62	-11.6\\
15.42	-12.44\\
15.92	-13.03\\
16.04	-13.42\\
16.5	-14.63\\
16.7	-15.39\\
16.75	-15.99\\
};
\addlegendentry{Vehicle 2}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
-82.12	-7.86\\
-80.31	-7.8\\
-78.27	-7.75\\
-76.02	-7.76\\
-73.44	-7.84\\
-71.76	-7.88\\
-71.19	-7.89\\
-69.54	-7.92\\
-68.94	-7.92\\
-67.35	-7.96\\
-66.82	-7.97\\
-65.19	-7.98\\
-64.6	-8\\
-62.39	-8.03\\
-60.23	-8.04\\
-58.16	-8.08\\
-56.12	-8.09\\
-54.53	-8.19\\
-54.03	-8.24\\
-52.55	-8.44\\
-52.08	-8.36\\
-50.17	-8.32\\
-48.7	-8.3\\
-48.21	-8.32\\
-46.7	-8.39\\
-46.19	-8.4\\
-44.66	-8.51\\
-44.15	-8.49\\
-42.55	-8.65\\
-42.01	-8.59\\
-39.97	-8.36\\
-38.46	-8.3\\
-37.96	-8.26\\
-35.84	-8.19\\
-34.31	-8.17\\
-33.86	-8.14\\
-31.88	-8.11\\
-30.31	-8.1\\
-29.84	-8.07\\
-27.87	-8.1\\
-26.32	-8.09\\
-25.81	-8.08\\
-23.82	-8.02\\
-22.4	-7.94\\
-21.93	-7.96\\
-19.97	-7.93\\
-18.05	-7.91\\
-16.19	-7.89\\
-14.64	-7.85\\
-14.13	-7.9\\
-12.06	-7.82\\
-9.89	-7.92\\
-7.69	-7.95\\
-5.48	-7.85\\
-3.41	-7.57\\
-1.76	-7.42\\
-1.24	-7.39\\
1.02	-7.03\\
2.73	-7.14\\
3.29	-6.97\\
5.46	-6.7\\
7.06	-6.49\\
7.56	-6.26\\
9.54	-5.7\\
11.46	-4.95\\
13.27	-3.6\\
14.54	-2.59\\
14.88	-2.16\\
16.41	-0.72\\
17.86	0.73\\
19.38	2.1\\
20.51	3.16\\
20.86	3.49\\
21.86	4.65\\
22.14	5.06\\
22.99	6.33\\
23.22	6.76\\
24.18	8.47\\
24.87	9.79\\
25.09	10.23\\
25.68	11.59\\
25.86	12.03\\
26.34	13.43\\
26.48	13.9\\
26.85	15.33\\
26.95	15.8\\
27.11	16.73\\
27.25	17.68\\
27.58	19.61\\
};
\addlegendentry{Vehicle 3}

\addplot [color=black, line width=0.8pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-81.21	-10.43\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
27.19	19.13\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-80.49	-6.4\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
16.75	-15.99\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-82.12	-7.86\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
27.58	19.61\\
};
\addplot [color=mycolor5, line width=1.5pt, draw=none, mark size=6.0pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
-37.633929499425	-14.2066714136163\\
};
\node[right, align=left]
at (axis cs:-34.634,-16.207) {(C,D)};
\addplot [color=mycolor5, line width=1.5pt, draw=none, mark size=6.0pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
4.81229790206999	-10.8067196659977\\
};
\node[right, align=left]
at (axis cs:-16.188,-13.807) {(A,E)};
\addplot [color=mycolor5, line width=1.5pt, draw=none, mark size=6.0pt, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
21.0814605774358	23.0677262848476\\
};
\node[right, align=left]
at (axis cs:5.081,20.068) {(F)};
\addplot [color=mycolor5, line width=1.5pt, draw=none, mark size=6.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-81.6543142646551	-13.5650241791736\\
};
\addlegendentry{sensor positions}

\node[right, align=left]
at (axis cs:-78.654,-15.565) {(B,G)};
\end{axis}
\end{tikzpicture}%

==> scenario_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.367\figW,
at={(0\figW,0\figW)},
scale only axis,
xmin=-33,
xmax=37,
xlabel style={font=\color{white!15!black}},
xlabel={X-Coordinate / m},
ymin=-12,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Y-Coordinate / m},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font={\scriptsize}},legend style={font={\scriptsize}},legend columns={2},xlabel style={font={\scriptsize}},xlabel shift={-4pt},ylabel style={font={\scriptsize}},ylabel shift={-9pt}
]
\addplot [color=mycolor1, line width=3.5pt]
  table[row sep=crcr]{%
-21	2.25\\
-20.5	2.25\\
-20	2.25\\
-19.5	2.25\\
-19	2.25\\
-18.5	2.25\\
-18	2.25\\
-17.5	2.25\\
-17	2.25\\
-16.5	2.25\\
-16	2.25\\
-15.4950000000001	2.25\\
-14.9950000000001	2.25\\
-14.4950000000002	2.25\\
-13.9950000000002	2.25\\
-13.4950000000003	2.25\\
-12.9950000000003	2.25\\
-12.4950000000004	2.25\\
-11.9950000000004	2.25\\
-11.4950000000005	2.25\\
-10.9950000000005	2.25\\
-10.4950000000006	2.25\\
-9.99500000000066	2.25\\
-9.49500000000071	2.25\\
-8.99500000000077	2.25\\
-8.49500000000082	2.25\\
-7.99500000000088	2.25\\
-7.49500000000093	2.25\\
-6.99500000000099	2.25\\
-6.49500000000104	2.25\\
-5.9950000000011	2.25\\
-5.49500000000115	2.25\\
-4.99500000000121	2.25\\
-4.49500000000126	2.25\\
-3.99500000000132	2.25\\
-3.49500000000137	2.25\\
-2.99500000000143	2.25\\
-2.49500000000148	2.25\\
-1.99500000000154	2.25\\
-1.49500000000159	2.25\\
-0.995000000001646	2.25\\
-0.495000000001479	2.25\\
0.00499999999868805	2.25\\
0.504999999998855	2.25\\
1.00499999999902	2.25\\
1.50499999999919	2.25\\
2.00499999999936	2.25\\
2.50499999999952	2.25\\
3.00499999999969	2.25\\
3.50499999999986	2.25\\
};
\addlegendentry{Vehicle 1}

\addplot [color=black, line width=0.8pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-21	2.25\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.50499999999986	2.25\\
};
\addplot [color=mycolor2, line width=3.5pt]
  table[row sep=crcr]{%
11	4.25\\
10.6000000702476	4.24976293857796\\
10.2000001404953	4.24952587715592\\
9.80000021074296	4.24928881573388\\
9.40000028099061	4.24905175431184\\
9.00000035123827	4.2488146928898\\
8.60000042148592	4.24857763146776\\
8.20000049173357	4.24834057004572\\
7.80000056198122	4.24810350862368\\
7.40000063222888	4.24786644720164\\
7.00000070247653	4.2476293857796\\
6.59600077342671	4.24738995374334\\
6.1960008436744	4.2471528923213\\
5.7960009139221	4.24691583089926\\
5.3960009841698	4.24667876947722\\
4.9960010544175	4.24644170805518\\
4.59600112466519	4.24620464663314\\
4.19600119491289	4.2459675852111\\
3.79600126516059	4.24573052378906\\
3.39600133540829	4.24549346236702\\
2.99600140565598	4.24525640094498\\
2.59600147590368	4.24501933952294\\
2.19600154615138	4.2447822781009\\
1.79600161639907	4.24454521667886\\
1.39600168664677	4.24430815525683\\
0.99600175689447	4.24407109383479\\
0.596001827142167	4.24383403241275\\
0.196001897389865	4.24359697099071\\
-0.203998032362438	4.24335990956867\\
-0.60399796211474	4.24312284814663\\
-1.00399789186704	4.24288578672459\\
-1.40399782161934	4.24264872530255\\
-1.80399775137165	4.24241166388051\\
-2.20399768112395	4.24217460245847\\
-2.60399761087625	4.24193754103643\\
-3.00399754062855	4.24170047961439\\
-3.40399747038086	4.24146341819235\\
-3.80399740013316	4.24122635677031\\
-4.20399732988546	4.24098929534827\\
-4.60399725963777	4.24075223392623\\
-5.00399718939007	4.24051517250419\\
-5.40399711914255	4.24027811108215\\
-5.80399704889503	4.24004104966011\\
-6.20399697864751	4.23980398823807\\
-6.60399690839999	4.23956692681603\\
-7.00399683815247	4.23932986539399\\
-7.40399676790495	4.23909280397195\\
-7.80399669765743	4.23885574254991\\
-8.20399662740991	4.23861868112787\\
-8.60399655716239	4.23838161970583\\
};
\addlegendentry{Vehicle 2}

\addplot [color=black, line width=0.8pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
11	4.25\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-8.60399655716239	4.23838161970583\\
};
\addplot [color=mycolor3, line width=3.5pt]
  table[row sep=crcr]{%
-15	-7\\
-14.5386748626225	-6.57834567894669\\
-14.0694220418397	-6.16553211445693\\
-13.592410932824	-5.76170832774437\\
-13.1078137314052	-5.36702009481049\\
-12.6158053719105	-4.9816098938211\\
-12.1165634640145	-4.60561685367321\\
-11.6102682286241	-4.23917670377106\\
-11.097102432821	-3.88242172502923\\
-10.5772513238845	-3.5354807021207\\
-10.0509025624194	-3.198478876987\\
-9.51288838563856	-2.86831970358603\\
-8.97405643959467	-2.55165997649433\\
-8.42930557696477	-2.24529459577515\\
-7.87883244689429	-1.9493341560038\\
-7.32283576420508	-1.66388549568494\\
-6.7615162376615	-1.38905165868498\\
-6.19507649751672	-1.12493185703439\\
-5.62372102236541	-0.871621435113245\\
-5.04765606532923	-0.629211835232915\\
-4.46708957960163	-0.397790564626403\\
-3.88223114337901	-0.177441163859168\\
-3.29329188420534	0.0317568233280914\\
-2.70048440275731	0.229727878733882\\
-2.10402269609787	0.416400536957159\\
-1.50412208042558	0.591707411195562\\
-0.90099911334779	0.755585217571313\\
-0.294871515705745	0.907974797976017\\
0.314041907020324	1.04882114142609\\
0.925521343697597	1.17807340392113\\
1.53934605689006	1.29568492679805\\
2.15529446254236	1.40161325357435\\
2.77314420996922	1.49582014527444\\
3.39267226212166	1.5782715942335\\
4.01365497610088	1.64893783637387\\
4.63586818389098	1.70779336194958\\
5.25908727328115	1.75481692475504\\
5.88308726894826	1.78999154979478\\
6.50764291367047	1.81330453941114\\
7.1325287496427	1.82474747786805\\
7.75751919986438	1.824316234389\\
8.38238864957064	1.81201096464819\\
9.00691152767588	1.78783611071435\\
9.63086238820342	1.75180039944724\\
10.2540159916687	1.70391683934726\\
10.8761473863882	1.64420271585959\\
11.4970319896849	1.57267958513432\\
12.1164456689596	1.48937326624492\\
12.7341648226011	1.39431383186779\\
13.3499664607031	1.2875355974264\\
};
\addlegendentry{Vehicle 3}

\addplot [color=black, line width=0.8pt, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-15	-7\\
};
\addplot [color=black, line width=0.8pt, draw=none, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13.3499664607031	1.2875355974264\\
};
\addplot [color=mycolor4, line width=1.5pt, draw=none, mark size=6.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-30	10\\
-30	-10\\
30	-10\\
};
\addlegendentry{sensor positions}

\node[right, align=left]
at (axis cs:-29,11) {(A)};
\node[right, align=left]
at (axis cs:-29,-9) {(B)};
\node[right, align=left]
at (axis cs:31,-9) {(C)};
\end{axis}
\end{tikzpicture}%
